Branching fractional Brownian motion: discrete approximations and maximal displacement

We construct and study branching fractional Brownian motion with Hurst parameter $H\in(1/2,1)$. The construction relies on a generalization of the discrete approximation of fractional Brownian motion (Hammond and Sheffield, Probability Theory and Related Fields, 2013) to power law P\'olya urns indexed by trees. We show that the first order of the speed of branching fractional Brownian motion with Hurst parameter $H$ is $ct^{H+1/2}$ where $c$ is explicit and only depends on the Hurst parameter. A notion of "branching property" for processes with memory emerges naturally from our construction.

==> figures/bfbm1_matthias.tikz <==
\scalebox{1}{{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5739
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 3999
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(5673,-7062) rectangle (11412,-3063);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{10575}{-6075}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0rs$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (5685,-4800)--(10425,-4800);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (6450,-5400)--(6450,-6900);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (6450,-4800)--(6450,-5400);
\draw (7950,-4800)--(7950,-6000);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (6450,-3900)--(6450,-4800);
\pgfsetdash{}{+0pt}
\draw (10425,-5400)--(6450,-5400);
\draw (10425,-6000)--(7950,-6000);
\draw (6446,-5400)--(6454,-5400);
\draw (7946,-6000)--(7954,-6000);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (7950,-3900)--(7950,-4800);
\draw (7950,-6000)--(7950,-6900);
\pgftext[base,left,at=\pgfqpointxy{6450}{-3750}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$r$}
\pgftext[base,left,at=\pgfqpointxy{7875}{-3750}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$s$}
\pgftext[base,left,at=\pgfqpointxy{10575}{-4875}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgftext[base,left,at=\pgfqpointxy{10575}{-5475}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0r$}
\pgfsetstrokecolor{white}
\pgfsetdash{}{+0pt}
\draw (11400,-3075)--(11400,-7050);
\endtikzpicture}%
}

==> figures/bfbm2_new.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 7107
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5196
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(3135,-9012) rectangle (10242,-3816);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{3150}{-5850}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0=(0,0)=(0s, 0)=(0sr,0)$}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\pgfsetstrokecolor{black}
\draw (7200,-6600) arc[start angle=+374.04, end angle=+165.96, radius=+618.5];
\draw (6000,-6600) arc[start angle=+342.21, end angle=+70.92, radius=+959.5];
\draw (6600,-5325) arc[start angle=+17.76, end angle=+171.77, radius=+926.9];
\draw (7200,-5400) arc[start angle=+-33.5, end angle=+213.5, radius=+359.6];
\draw (9000,-5400) arc[start angle=+-14.15, end angle=+194.15, radius=+889.5];
\pgfsetarrowsend{}
\pgfsetdash{}{+0pt}
\draw (7800,-6600)--(7800,-7800)--(9000,-7800);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (5400,-4200)--(5400,-9000);
\pgfsetdash{}{+0pt}
\draw (5400,-5400)--(5400,-6600)--(9000,-6600);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (9000,-4200)--(9000,-9000);
\draw (7800,-4200)--(7800,-9000);
\pgfsetstrokecolor{white}
\pgfsetarrowsend{xfiga0}
\draw (10200,-4200)--(10200,-8400);
\pgfsetstrokecolor{black}
\pgfsetarrowsend{}
\draw (4200,-4200)--(4200,-9000);
\pgfsetdash{}{+0pt}
\draw (4200,-5400)--(4800,-5400)--(9000,-5400);
\pgftext[base,left,at=\pgfqpointxy{5400}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn$}
\pgftext[base,left,at=\pgfqpointxy{7800}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$rn$}
\pgftext[base,left,at=\pgfqpointxy{5025}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn=(0,sn)=(0s, sn)$}
\pgftext[base,left,at=\pgfqpointxy{7500}{-5625}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$rn=(0,rn)$}
\pgftext[base,left,at=\pgfqpointxy{7125}{-6450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0s, rn)=(0sr, rn)$}
\pgftext[base,left,at=\pgfqpointxy{8850}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn$}
\pgftext[base,left,at=\pgfqpointxy{8625}{-6900}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0s, tn)$}
\pgftext[base,left,at=\pgfqpointxy{8550}{-7650}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0st, tn)$}
\pgftext[base,left,at=\pgfqpointxy{8400}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn=(0,tn)$}
\pgftext[base,left,at=\pgfqpointxy{4050}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgfsetarrowsend{xfiga0}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (9000,-7800) arc[start angle=+329.22, end angle=+143.40, radius=+1083.1];
\endtikzpicture}%


==> figures/bfbm_2_anton.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6432
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5196
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(3810,-9012) rectangle (10242,-3816);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5025}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn=(\color{blue}0\normalcolor,rn)=(\color{blue}0r\normalcolor, rn)=(\color{blue}0rs\normalcolor, rn)$}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\pgfsetstrokecolor{black}
\draw (7200,-6600) arc[start angle=+374.04, end angle=+165.96, radius=+618.5];
\draw (6000,-6600) arc[start angle=+342.21, end angle=+70.92, radius=+959.5];
\draw (6600,-5325) arc[start angle=+17.76, end angle=+171.77, radius=+926.9];
\draw (7200,-5400) arc[start angle=+-33.5, end angle=+213.5, radius=+359.6];
\draw (9000,-5400) arc[start angle=+-14.15, end angle=+194.15, radius=+889.5];
\pgfsetarrowsend{}
\pgfsetdash{}{+0pt}
\draw (7800,-6600)--(7800,-7800)--(9000,-7800);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (5400,-4200)--(5400,-9000);
\draw (4800,-4200)--(4800,-9000);
\pgfsetdash{}{+0pt}
\draw (5400,-5400)--(5400,-6600)--(9000,-6600);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (9000,-4200)--(9000,-9000);
\pgfsetdash{}{+0pt}
\draw (4800,-5400)--(9000,-5400);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (7800,-4200)--(7800,-9000);
\pgfsetstrokecolor{white}
\pgfsetarrowsend{xfiga0}
\draw (10200,-4200)--(10200,-8400);
\pgftext[base,left,at=\pgfqpointxy{7500}{-5625}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$rn=(\color{blue}0\normalcolor,rn)$}
\pgftext[base,left,at=\pgfqpointxy{8850}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn$}
\pgftext[base,left,at=\pgfqpointxy{4650}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgftext[base,left,at=\pgfqpointxy{5400}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$rn$}
\pgftext[base,left,at=\pgfqpointxy{7800}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn$}
\pgftext[base,left,at=\pgfqpointxy{3825}{-5700}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0=(\color{blue}0\normalcolor,0)=(\color{blue}0r\normalcolor, 0)=(\color{blue}0rs\normalcolor,0)$}
\pgftext[base,left,at=\pgfqpointxy{7125}{-6450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(\color{blue}0r\normalcolor, rn)=(\color{blue}0rs\normalcolor, sn)$}
\pgftext[base,left,at=\pgfqpointxy{8625}{-6900}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(\color{blue}0r\normalcolor, tn)$}
\pgftext[base,left,at=\pgfqpointxy{8550}{-7650}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(\color{blue}0rs\normalcolor, tn)$}
\pgftext[base,left,at=\pgfqpointxy{8400}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn=(\color{blue}0\normalcolor,tn)$}
\pgfsetstrokecolor{black}
\draw (9000,-7800) arc[start angle=+329.22, end angle=+143.40, radius=+1083.1];
\endtikzpicture}%


==> figures/bfbm_2_anton_2.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6432
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5196
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(3810,-9012) rectangle (10242,-3816);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5025}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn=(\color{blue}0\normalcolor,rn)=(\color{blue}0r\normalcolor, rn)=(\color{blue}0rs\normalcolor, rn)$}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\pgfsetstrokecolor{black}
\draw (7200,-6600) arc[start angle=+374.04, end angle=+165.96, radius=+618.5];
\draw (6000,-6600) arc[start angle=+342.21, end angle=+70.92, radius=+959.5];
\draw (6600,-5325) arc[start angle=+17.76, end angle=+171.77, radius=+926.9];
\draw (7200,-5400) arc[start angle=+-33.5, end angle=+213.5, radius=+359.6];
\draw (9000,-5400) arc[start angle=+-14.15, end angle=+194.15, radius=+889.5];
\pgfsetarrowsend{}
\pgfsetdash{}{+0pt}
\draw (7800,-6600)--(7800,-7800)--(9000,-7800);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (5400,-4200)--(5400,-9000);
\draw (4800,-4200)--(4800,-9000);
\pgfsetdash{}{+0pt}
\draw (5400,-5400)--(5400,-6600)--(9000,-6600);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (9000,-4200)--(9000,-9000);
\pgfsetdash{}{+0pt}
\draw (4800,-5400)--(9000,-5400);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (7800,-4200)--(7800,-9000);
\pgfsetstrokecolor{white}
\pgfsetarrowsend{xfiga0}
\draw (10200,-4200)--(10200,-8400);
\pgftext[base,left,at=\pgfqpointxy{7500}{-5625}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$rn=(\color{blue}0\normalcolor,rn)$}
\pgftext[base,left,at=\pgfqpointxy{8850}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn$}
\pgftext[base,left,at=\pgfqpointxy{4650}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgftext[base,left,at=\pgfqpointxy{5400}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$rn$}
\pgftext[base,left,at=\pgfqpointxy{7800}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn$}
\pgftext[base,left,at=\pgfqpointxy{3825}{-5700}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0=(\color{blue}0\normalcolor,0)=(\color{blue}0r\normalcolor, 0)=(\color{blue}0rs\normalcolor,0)$}
\pgftext[base,left,at=\pgfqpointxy{7125}{-6450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(\color{blue}0r\normalcolor, rn)=(\color{blue}0rs\normalcolor, sn)$}
\pgftext[base,left,at=\pgfqpointxy{8625}{-6900}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(\color{blue}0r\normalcolor, tn)$}
\pgftext[base,left,at=\pgfqpointxy{8550}{-7650}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(\color{blue}0rs\normalcolor, tn)$}
\pgftext[base,left,at=\pgfqpointxy{8400}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn=(\color{blue}0\normalcolor,tn)$}
\pgfsetstrokecolor{black}
\draw (9000,-7800) arc[start angle=+329.22, end angle=+143.40, radius=+1083.1];
\endtikzpicture}%


==> figures/bfbm_2_arian_a.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 7032
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5196
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(3210,-9012) rectangle (10242,-3816);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{6450}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetcolor{black}
\filldraw  (7800,-5400) circle [radius=+75];
\filldraw  (9000,-5400) circle [radius=+75];
\filldraw  (9000,-6600) circle [radius=+75];
\filldraw  (9000,-7800) circle [radius=+75];
\filldraw  (6525,-6600) circle [radius=+75];
\filldraw  (5400,-5400) circle [radius=+75];
\filldraw  (7800,-6600) circle [radius=+75];
\pgfsetroundcap
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\filldraw  (6525,-5400) circle [radius=+75];
\pgfsetbuttcap
\pgfsetdash{}{+0pt}
\draw (7800,-7800)--(9000,-7800);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (9000,-4200)--(9000,-9000);
\draw (7800,-4200)--(7800,-6600);
\pgfsetstrokecolor{white}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (10200,-4200)--(10200,-8400);
\pgfsetstrokecolor{black}
\pgfsetarrowsend{}
\draw (4200,-4200)--(4200,-9000);
\pgfsetdash{}{+0pt}
\draw (4200,-5400)--(4800,-5400)--(9000,-5400);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (6525,-4200)--(6525,-9000);
\draw (5400,-4200)--(5400,-5400);
\pgfsetdash{}{+0pt}
\draw (5400,-6600)--(9000,-6600);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (5400,-5400)--(5400,-6600);
\draw (7800,-6600)--(7800,-7800);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (5400,-6600)--(5400,-9000);
\draw (7800,-7800)--(7800,-9000);
\pgftext[base,left,at=\pgfqpointxy{4050}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgftext[base,left,at=\pgfqpointxy{5400}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$rn$}
\pgftext[base,left,at=\pgfqpointxy{3225}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0,0)=(0r, 0)=\ldots$}
\pgftext[base,left,at=\pgfqpointxy{7800}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn$}
\pgftext[base,left,at=\pgfqpointxy{8850}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$un$}
\pgftext[base,left,at=\pgfqpointxy{7875}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0,tn)$}
\pgftext[base,left,at=\pgfqpointxy{9075}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0,rn)$}
\pgftext[base,left,at=\pgfqpointxy{7050}{-6375}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0r, rn)=(0rt, tn)$}
\pgftext[base,left,at=\pgfqpointxy{9150}{-6675}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0r, un)$}
\pgftext[base,left,at=\pgfqpointxy{9150}{-7875}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0rt, un)$}
\pgftext[base,left,at=\pgfqpointxy{5700}{-6900}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0r, sn)=(0rt, sn)$}
\pgftext[base,left,at=\pgfqpointxy{6600}{-5700}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0, sn)$}
\pgftext[base,left,at=\pgfqpointxy{5025}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0, rn)=(0r, rn)$}
\pgfsetdash{}{+0pt}
\filldraw  (4200,-5400) circle [radius=+75];
\endtikzpicture}%


==> figures/bfbm_2_arian_bGF.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 4977
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5196
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\definecolor{green1}{rgb}{0,0.56,0}
\clip(4035,-9012) rectangle (9012,-3816);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue}
\draw (8550,-5400) arc[start angle=+33.69, end angle=+146.31, radius=+676];
\draw (7425,-5400) arc[start angle=+8.1, end angle=+171.9, radius=+265.2];
\draw (6900,-5400) arc[start angle=+33.69, end angle=+146.31, radius=+676];
\draw (5775,-5400) arc[start angle=+39.47, end angle=+140.53, radius=+825.9];
\pgfsetstrokecolor{red}
\draw (8100,-6600) arc[start angle=+-59.12, end angle=+-120.88, radius=+2119.1];
\draw (5925,-6600) arc[start angle=+270.95, end angle=+171.42, radius=+1044.4];
\pgfsetstrokecolor{magenta}
\draw (8775,-7800) arc[start angle=+-22.2, end angle=+-157.8, radius=+364.4];
\draw (8100,-7800) arc[start angle=+-98.02, end angle=+-175.68, radius=+1311.7];
\draw (6975,-6600) arc[start angle=+-27.38, end angle=+-152.62, radius=+591.2];
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{green1}
\draw (8475,-7800) arc[start angle=+-71.97, end angle=+-167.52, radius=+3266.3];
\pgfsetdash{}{+0pt}
\pgfsetcolor{blue}
\filldraw  (8550,-5400) circle [radius=+75];
\filldraw  (7425,-5400) circle [radius=+75];
\filldraw  (6900,-5400) circle [radius=+75];
\filldraw  (5775,-5400) circle [radius=+75];
\filldraw  (4500,-5400) circle [radius=+75];
\pgfsetcolor{red}
\filldraw  (8100,-6600) circle [radius=+75];
\filldraw  (5925,-6600) circle [radius=+75];
\filldraw  (4875,-5400) circle [radius=+75];
\pgfsetcolor{magenta}
\filldraw  (8775,-7800) circle [radius=+75];
\filldraw  (8100,-7800) circle [radius=+75];
\filldraw  (6975,-6600) circle [radius=+75];
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{green1}
\pgfsetfillpattern{xfigp0}{green1}
\draw[pattern,preaction={fill=green1}]  (8475,-7800) circle [radius=+75];
\draw[pattern,preaction={fill=green1}]  (4275,-5400) circle [radius=+75];
\pgfsetstrokecolor{black}
\pgfsetarrowsend{}
\draw (7800,-7800)--(9000,-7800);
\draw (5400,-6600)--(9000,-6600);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (9000,-4200)--(9000,-9000);
\draw (7800,-4200)--(7800,-6600);
\draw (4200,-4200)--(4200,-9000);
\pgfsetdash{}{+0pt}
\draw (4200,-5400)--(4800,-5400)--(9000,-5400);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (5400,-4200)--(5400,-5400);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (5400,-5400)--(5400,-6600);
\draw (7800,-6600)--(7800,-7800);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (5400,-6600)--(5400,-9000);
\draw (7800,-7800)--(7800,-9000);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{8850}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn$}
\pgftext[base,left,at=\pgfqpointxy{4050}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgftext[base,left,at=\pgfqpointxy{5400}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$rn$}
\pgftext[base,left,at=\pgfqpointxy{7800}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn$}
\endtikzpicture}%


==> figures/bfbm_2_article.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6432
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5196
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(3810,-9012) rectangle (10242,-3816);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{7125}{-6450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0r, sn)=(0rs, sn)$}
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\pgfsetstrokecolor{black}
\draw (7200,-6600) arc[start angle=+374.04, end angle=+165.96, radius=+618.5];
\draw (6000,-6600) arc[start angle=+342.21, end angle=+70.92, radius=+959.5];
\draw (6600,-5325) arc[start angle=+17.76, end angle=+171.77, radius=+926.9];
\draw (7200,-5400) arc[start angle=+-33.5, end angle=+213.5, radius=+359.6];
\draw (9000,-5400) arc[start angle=+-14.15, end angle=+194.15, radius=+889.5];
\pgfsetarrowsend{}
\pgfsetdash{}{+0pt}
\draw (7800,-6600)--(7800,-7800)--(9000,-7800);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (5400,-4200)--(5400,-9000);
\draw (4800,-4200)--(4800,-9000);
\pgfsetdash{}{+0pt}
\draw (5400,-5400)--(5400,-6600)--(9000,-6600);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (9000,-4200)--(9000,-9000);
\pgfsetdash{}{+0pt}
\draw (4800,-5400)--(9000,-5400);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (7800,-4200)--(7800,-9000);
\pgfsetstrokecolor{white}
\pgfsetarrowsend{xfiga0}
\draw (10200,-4200)--(10200,-8400);
\pgftext[base,left,at=\pgfqpointxy{8850}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn$}
\pgftext[base,left,at=\pgfqpointxy{4650}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgftext[base,left,at=\pgfqpointxy{5400}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$rn$}
\pgftext[base,left,at=\pgfqpointxy{7800}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn$}
\pgftext[base,left,at=\pgfqpointxy{3825}{-5700}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0=(0,0)=(0r, 0)=(0rs,0)$}
\pgftext[base,left,at=\pgfqpointxy{8625}{-6900}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0r, tn)$}
\pgftext[base,left,at=\pgfqpointxy{8550}{-7650}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$(0rs, tn)$}
\pgftext[base,left,at=\pgfqpointxy{8400}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$tn=(0,tn)$}
\pgftext[base,left,at=\pgfqpointxy{5025}{-5250}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn=(0,rn)=(0r, rn)=(0rs, rn)$}
\pgftext[base,left,at=\pgfqpointxy{7500}{-5625}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$sn=(0,sn)$}
\pgfsetstrokecolor{black}
\draw (9000,-7800) arc[start angle=+329.22, end angle=+143.40, radius=+1083.1];
\endtikzpicture}%


==> figures/bfbm_grem_discrete.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5424
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 4824
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(-1212,-6012) rectangle (4212,-1188);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{2025}{-4725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(4)}$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (1200,-1200)--(1200,-6000);
\draw (600,-1200)--(600,-6000);
\draw (3000,-1200)--(3000,-6000);
\pgfsetdash{}{+0pt}
\draw (1200,-3600)--(1800,-2400);
\draw (1200,-3600)--(1800,-4800);
\draw (1800,-2400)--(2400,-1800);
\draw (2400,-1800)--(3000,-1500);
\draw (1800,-4800)--(2400,-5400);
\draw (1800,-4800)--(2400,-4200);
\draw (2400,-5400)--(3000,-5700);
\draw (2400,-5400)--(3000,-5100);
\draw (2400,-4200)--(3000,-4200);
\pgfsetstrokecolor{white}
\draw (3975,-5700)--(3975,-5775);
\pgfsetstrokecolor{black}
\draw (0,-3600)--(-600,-3600);
\pgfsetstrokecolor{white}
\draw (4200,-1275)--(4200,-6000);
\pgfsetstrokecolor{black}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (0,-1200)--(0,-5925);
\pgfsetstrokecolor{white}
\draw (-1200,-1200)--(-1200,-6000);
\pgfsetstrokecolor{black}
\draw (2400,-1200)--(2400,-6000);
\draw (1725,-1200)--(1725,-6000);
\pgftext[base,left,at=\pgfqpointxy{3150}{-4200}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{b}$}
\pgftext[base,left,at=\pgfqpointxy{-525}{-3450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(0)}$}
\pgftext[base,left,at=\pgfqpointxy{75}{-3450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(1)}$}
\pgftext[base,left,at=\pgfqpointxy{675}{-3450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(2)}$}
\pgftext[base,left,at=\pgfqpointxy{2475}{-4050}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(5)}$}
\pgftext[base,left,at=\pgfqpointxy{1425}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(3)}$}
\pgfsetdash{}{+0pt}
\draw (0,-3600)--(1200,-3600);
\endtikzpicture}%


==> figures/bfbm_grem_discrete_a.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5424
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 4899
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(-1212,-6012) rectangle (4212,-1113);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{1425}{-3900}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(3)}$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (1200,-1200)--(1200,-6000);
\draw (600,-1200)--(600,-6000);
\draw (3000,-1200)--(3000,-6000);
\pgfsetdash{}{+0pt}
\draw (1200,-3600)--(1800,-2400);
\draw (1200,-3600)--(1800,-4800);
\draw (1800,-2400)--(2400,-1800);
\draw (2400,-1800)--(3000,-1500);
\draw (1800,-4800)--(2400,-5400);
\draw (1800,-4800)--(2400,-4200);
\draw (2400,-5400)--(3000,-5700);
\draw (2400,-5400)--(3000,-5100);
\draw (2400,-4200)--(3000,-4200);
\pgfsetstrokecolor{white}
\draw (3975,-5700)--(3975,-5775);
\pgfsetstrokecolor{black}
\draw (0,-3600)--(-600,-3600);
\pgfsetstrokecolor{white}
\draw (4200,-1275)--(4200,-6000);
\pgfsetstrokecolor{black}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (0,-1200)--(0,-5925);
\pgfsetstrokecolor{white}
\draw (-1200,-1200)--(-1200,-6000);
\pgfsetstrokecolor{black}
\draw (2400,-1200)--(2400,-6000);
\draw (1800,-1125)--(1800,-5925);
\pgftext[base,left,at=\pgfqpointxy{3150}{-4200}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{b}$}
\pgftext[base,left,at=\pgfqpointxy{-525}{-3450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(0)}$}
\pgftext[base,left,at=\pgfqpointxy{75}{-3450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(1)}$}
\pgftext[base,left,at=\pgfqpointxy{675}{-3450}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(2)}$}
\pgftext[base,left,at=\pgfqpointxy{2475}{-4050}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(5)}$}
\pgftext[base,left,at=\pgfqpointxy{1875}{-4275}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{b}^{(4)}$}
\pgfsetdash{}{+0pt}
\draw (0,-3600)--(1200,-3600);
\endtikzpicture}%


==> figures/binaryBFBM.tikz <==
\scalebox{1}{
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5649
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 4749
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(1188,-7212) rectangle (6837,-2463);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{6075}{-2775}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0123$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (2400,-4800)--(3600,-3600);
\draw (2400,-4800)--(3600,-6000);
\draw (3600,-3600)--(4800,-3000);
\draw (3600,-3600)--(4800,-4200);
\draw (3600,-6000)--(4800,-5400);
\draw (3600,-6000)--(4800,-6600);
\draw (4800,-3000)--(6000,-2700);
\draw (4800,-3000)--(6000,-3300);
\draw (4800,-4200)--(6000,-3900);
\draw (4800,-4200)--(6000,-4500);
\draw (4800,-5400)--(6000,-5100);
\draw (4800,-5400)--(6000,-5700);
\draw (4800,-6600)--(6000,-6300);
\draw (4800,-6600)--(6000,-6900);
\pgfsetstrokecolor{white}
\draw (6825,-2475)--(6825,-7200);
\pgftext[base,left,at=\pgfqpointxy{6075}{-6975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-6375}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$03$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-5775}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$02$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-5175}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$023$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-4575}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$01$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$013$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-3375}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$012$}
\pgfsetstrokecolor{black}
\draw (1200,-4800)--(2400,-4800);
\endtikzpicture}%
}

==> figures/binaryBFBM_attachesRV.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5577
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 6252
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(1110,-7812) rectangle (6687,-1560);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5925}{-1725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}3}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (2400,-4800)--(3600,-3600);
\draw (3600,-6000)--(4800,-5400);
\draw (4800,-3000)--(6000,-2700);
\draw (4800,-3000)--(6000,-3300);
\draw (4800,-5400)--(6000,-5100);
\draw (4800,-5400)--(6000,-5700);
\draw (4800,-6600)--(6000,-6300);
\draw (2400,-4800)--(3600,-6000);
\draw (3570,-3615)--(4770,-3015);
\draw (3600,-3600)--(4800,-4200);
\draw (4800,-4200)--(6000,-3900);
\draw (4800,-4200)--(6000,-4500);
\draw (3600,-6000)--(4800,-6600);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (3600,-1800)--(3600,-7800);
\draw (4800,-1800)--(4800,-7800);
\draw (6000,-1800)--(6000,-7800);
\pgfsetdash{}{+0pt}
\draw (4800,-6600)--(6000,-6900);
\pgfsetstrokecolor{white}
\draw (6675,-2475)--(6675,-7200);
\pgfsetstrokecolor{black}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (2400,-1800)--(2400,-7800);
\pgftext[base,left,at=\pgfqpointxy{3750}{-5550}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{02,2}$}
\pgftext[base,left,at=\pgfqpointxy{3750}{-4125}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{01,2}$}
\pgftext[base,left,at=\pgfqpointxy{3750}{-6525}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{0,2}$}
\pgftext[base,left,at=\pgfqpointxy{5175}{-2625}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{0123,3}$}
\pgftext[base,left,at=\pgfqpointxy{5175}{-3525}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{012,3}$}
\pgftext[base,left,at=\pgfqpointxy{5175}{-3825}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{013,3}$}
\pgftext[base,left,at=\pgfqpointxy{5175}{-4650}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{01,3}$}
\pgftext[base,left,at=\pgfqpointxy{5175}{-5025}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{023,3}$}
\pgftext[base,left,at=\pgfqpointxy{5175}{-5850}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{02,3}$}
\pgftext[base,left,at=\pgfqpointxy{5175}{-6225}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{03,3}$}
\pgftext[base,left,at=\pgfqpointxy{3675}{-3150}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{012,2}$}
\pgftext[base,left,at=\pgfqpointxy{2325}{-4125}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{01,1}$}
\pgftext[base,left,at=\pgfqpointxy{2325}{-5550}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{0,1}$}
\pgftext[base,left,at=\pgfqpointxy{6000}{-2775}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{0123}$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-3375}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{012}$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-3975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{013}$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-4575}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{01}$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-5175}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{023}$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-6375}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{03}$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-6975}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{0}$}
\pgftext[base,left,at=\pgfqpointxy{5175}{-7050}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{0,3}$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-5775}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$Z_{02}$}
\pgftext[base,left,at=\pgfqpointxy{1125}{-4650}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\Delta Z_{0,0}$}
\pgftext[base,left,at=\pgfqpointxy{2400}{-1725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}0}
\pgftext[base,left,at=\pgfqpointxy{3525}{-1725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1}
\pgftext[base,left,at=\pgfqpointxy{4725}{-1725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}2}
\pgfsetdash{}{+0pt}
\draw (1200,-4800)--(2400,-4800);
\endtikzpicture}%


==> figures/tree_notation_anton_2.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 8424
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5424
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\definecolor{green1}{rgb}{0,0.56,0}
\clip(588,-6612) rectangle (9012,-1188);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{3975}{-6150}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$s_2=r_{01}=l_{010}=l_{011}$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (4800,-3000)--(7200,-3000);
\draw (6000,-4200)--(7200,-4200);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3600,-3600)--(3600,-4800);
\draw (6000,-4200)--(6000,-4800);
\draw (4800,-3000)--(4800,-3600);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (3600,-1800)--(3600,-5400);
\draw (4800,-1800)--(4800,-5925);
\draw (6000,-1800)--(6000,-5400);
\pgfsetdash{}{+0pt}
\draw (1200,-4800)--(7200,-4800);
\pgfsetstrokecolor{blue}
\pgfsetdash{{+60\XFigu}{+24\XFigu}{+15\XFigu}{+18\XFigu}{+15\XFigu}{+18\XFigu}{+15\XFigu}{+24\XFigu}}{+0pt}
\draw (1200,-4875)--(7200,-4875);
\pgfsetstrokecolor{magenta}
\draw (1200,-4950)--(6075,-4950)--(6075,-4275)--(7200,-4275);
\pgfsetstrokecolor{green1}
\draw (1200,-5025)--(3675,-5025)--(3675,-3675)--(7200,-3675);
\pgfsetstrokecolor{red}
\draw (1200,-5100)--(3750,-5100)--(3750,-3750)--(4875,-3750)--(4875,-3075)--(7200,-3075);
\pgfsetstrokecolor{white}
\draw (600,-1200)--(600,-6600)--(9000,-6600)--(9000,-1200)--(600,-1200);
\pgftext[base,left,at=\pgfqpointxy{1800}{-4725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}0}
\pgftext[base,left,at=\pgfqpointxy{4125}{-4725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}00}
\pgftext[base,left,at=\pgfqpointxy{4125}{-3525}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}01}
\pgftext[base,left,at=\pgfqpointxy{5325}{-3525}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}010}
\pgftext[base,left,at=\pgfqpointxy{5250}{-2925}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}011}
\pgftext[base,left,at=\pgfqpointxy{6450}{-4125}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}001}
\pgftext[base,left,at=\pgfqpointxy{6450}{-4725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}000}
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{7275}{-3075}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0s_1s_2$}
\pgfsetfillcolor{green1}
\pgftext[base,left,at=\pgfqpointxy{7275}{-3675}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0s_1$}
\pgfsetfillcolor{magenta}
\pgftext[base,left,at=\pgfqpointxy{7275}{-4275}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0t$}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{7275}{-4875}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5775}{-5625}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$t=r_{00}=l_{000}=l_{001}$}
\pgftext[base,left,at=\pgfqpointxy{2625}{-5625}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$s_1=r_{0}=l_{00}=l_{01}$}
\pgfsetstrokecolor{black}
\pgfsetdash{}{+0pt}
\draw (3600,-3600)--(7200,-3600);
\endtikzpicture}%


==> figures/tree_notation_anton_2_new.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 8424
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5424
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\definecolor{green1}{rgb}{0,0.56,0}
\clip(588,-6612) rectangle (9012,-1188);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5550}{-5625}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$t=r_{0}=l_{00}=l_{01}$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw (4800,-3000)--(7200,-3000);
\draw (6000,-4200)--(7200,-4200);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3600,-3600)--(3600,-4800);
\draw (6000,-4200)--(6000,-4800);
\draw (4800,-3000)--(4800,-3600);
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (4800,-1800)--(4800,-5925);
\draw (6000,-1800)--(6000,-5400);
\pgfsetdash{}{+0pt}
\draw (1200,-4800)--(7200,-4800);
\pgfsetstrokecolor{blue}
\pgfsetdash{{+60\XFigu}{+24\XFigu}{+15\XFigu}{+18\XFigu}{+15\XFigu}{+18\XFigu}{+15\XFigu}{+24\XFigu}}{+0pt}
\draw (1200,-4875)--(7200,-4875);
\pgfsetstrokecolor{magenta}
\draw (1200,-4950)--(6075,-4950)--(6075,-4275)--(7200,-4275);
\pgfsetstrokecolor{green1}
\draw (1200,-5025)--(3675,-5025)--(3675,-3675)--(7200,-3675);
\pgfsetstrokecolor{red}
\draw (1200,-5100)--(3750,-5100)--(3750,-3750)--(4875,-3750)--(4875,-3075)--(7200,-3075);
\pgfsetstrokecolor{white}
\draw (600,-1200)--(600,-6600)--(9000,-6600)--(9000,-1200)--(600,-1200);
\pgfsetstrokecolor{black}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (3600,-1800)--(3600,-5400);
\pgfsetfillcolor{red}
\pgftext[base,left,at=\pgfqpointxy{7275}{-3075}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0s_1s_2$}
\pgfsetfillcolor{green1}
\pgftext[base,left,at=\pgfqpointxy{7275}{-3675}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0s_1$}
\pgfsetfillcolor{magenta}
\pgftext[base,left,at=\pgfqpointxy{7275}{-4275}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0t$}
\pgfsetfillcolor{blue}
\pgftext[base,left,at=\pgfqpointxy{7275}{-4875}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$0$}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{1800}{-4725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\emptyset$}
\pgftext[base,left,at=\pgfqpointxy{4125}{-3525}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}1}
\pgftext[base,left,at=\pgfqpointxy{4125}{-4725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}0}
\pgftext[base,left,at=\pgfqpointxy{5325}{-3525}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}10}
\pgftext[base,left,at=\pgfqpointxy{5250}{-2925}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}11}
\pgftext[base,left,at=\pgfqpointxy{6450}{-4125}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}01}
\pgftext[base,left,at=\pgfqpointxy{6450}{-4725}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}00}
\pgftext[base,left,at=\pgfqpointxy{2850}{-5625}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$s_1=r_{\emptyset}=l_{0}=l_{1}$}
\pgftext[base,left,at=\pgfqpointxy{4125}{-6150}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$s_2=r_{1}=l_{10}=l_{11}$}
\pgfsetdash{}{+0pt}
\draw (3600,-3600)--(7200,-3600);
\endtikzpicture}%

